TPC: Cross-Temporal Prediction Connection for Vision-Language Model Hallucination Reduction

Vision-language models (VLMs) have achieved remarkable advancements, capitalizing on the impressive capabilities of large language models (LLMs) across diverse tasks. Despite this, a critical challenge known as hallucination occurs when models overconfidently describe objects or attributes absent from the image, a problem exacerbated by the tendency of VLMs to rely on linguistic priors. This limitation reduces model reliability in high-stakes applications. In this work, we have observed the characteristic of logits' continuity consistency enhancement and introduced a straightforward and efficient method, Cross-Temporal Prediction Connection (TPC), designed to enhance the semantic consistency of logits by connecting them temporally across timesteps. TPC amplifies information flow and improves coherence, effectively reducing hallucination. Extensive experiments show that TPC surpasses existing representatives, delivering superior performance in both accuracy and efficiency while maintaining robustness in open-ended text generation tasks.

==> (inline-0) <==
\begin{tabular}{|cccccccccccccccccccc}
\hline
\multicolumn{20}{|c|}{\cellcolor[HTML]{C0C0C0}POPE MSCOCO}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ \hline
                                                    & \multicolumn{1}{c|}{}                                     &                       & \multicolumn{4}{c}{Popular}                                                                                                                                                            &                       & \multicolumn{4}{c}{Random}                                                                                                                                                             &                       & \multicolumn{4}{c}{Adversarial}                                                                                                                                                        & \multicolumn{1}{c|}{} &                                                          & \multicolumn{1}{c|}{}                                                         \\
\multirow{-2}{*}{Model}                             & \multicolumn{1}{c|}{\multirow{-2}{*}{Method}}             &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          & \multicolumn{1}{c|}{} & \multirow{-2}{*}{\textbf{Acc.(avg)}}                     & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{F1(avg)}}}                       \\ \hline
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 82.10                                  & 89.37                                  & 72.87                                  & \multicolumn{1}{c|}{80.28}                                  & \multicolumn{1}{c|}{} & 83.30                                  & 92.08                                  & 72.87                                  & \multicolumn{1}{c|}{81.35}                                  & \multicolumn{1}{c|}{} & 79.00                                  & 83.16                                  & 72.73                                  & \multicolumn{1}{c|}{78.03}                                  & \multicolumn{1}{c|}{} & 81.47                                                    & \multicolumn{1}{c|}{79.89}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 83.13                                  & 88.77                                  & \textbf{75.87}                         & \multicolumn{1}{c|}{81.81}                                  & \multicolumn{1}{c|}{} & 85.13                                  & 93.13                                  & \textbf{75.87}                         & \multicolumn{1}{c|}{83.61}                                  & \multicolumn{1}{c|}{} & 79.97                                  & 82.64                                  & \textbf{75.87}                         & \multicolumn{1}{c|}{79.11}                                  & \multicolumn{1}{c|}{} & 82.74 ($\uparrow 1.27$)                                  & \multicolumn{1}{c|}{81.51 ($\uparrow 1.62$)}                                  \\
                                                    & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{c|}{} & 83.43                                  & 91.48                                  & 73.73                                  & \multicolumn{1}{c|}{81.65}                                  & \multicolumn{1}{c|}{} & 84.67                                  & 94.37                                  & 73.73                                  & \multicolumn{1}{c|}{82.78}                                  & \multicolumn{1}{c|}{} & 80.30                                  & 84.99                                  & 73.60                                  & \multicolumn{1}{c|}{78.89}                                  & \multicolumn{1}{c|}{} & 82.8 ($\uparrow 1.33$)                                   & \multicolumn{1}{c|}{81.11 ($\uparrow 1.22$)}                                  \\
\multirow{-4}{*}{LLaVA1.5-7b}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.4}  & \cellcolor[HTML]{C6F1C6}\textbf{93.96} & \cellcolor[HTML]{C6F1C6}75.67          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.83}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{86.63} & \cellcolor[HTML]{C6F1C6}\textbf{96.93} & \cellcolor[HTML]{C6F1C6}75.67          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{84.99}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{82.93} & \cellcolor[HTML]{C6F1C6}\textbf{88.72} & \cellcolor[HTML]{C6F1C6}75.53          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{81.57}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{84.99 ($\uparrow 3.52$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.46 ($\uparrow 3.57$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{l|}{} & 82.67                                  & 89.58                                  & 73.93                                  & \multicolumn{1}{c|}{81.01}                                  & \multicolumn{1}{l|}{} & 83.80                                  & 92.11                                  & 73.93                                  & \multicolumn{1}{c|}{82.03}                                  & \multicolumn{1}{l|}{} & 79.83                                  & 83.88                                  & 73.87                                  & \multicolumn{1}{c|}{78.55}                                  & \multicolumn{1}{l|}{} & 82.10                                                    & \multicolumn{1}{c|}{80.53}                                                    \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{l|}{} & 83.93                                  & 89.58                                  & \textbf{76.80}                         & \multicolumn{1}{c|}{82.70}                                  & \multicolumn{1}{l|}{} & 85.90                                  & 93.89                                  & \textbf{76.80}                          & \multicolumn{1}{c|}{\textbf{84.49}}                         & \multicolumn{1}{l|}{} & 81.03                                  & 83.90                                  & \textbf{76.80}                         & \multicolumn{1}{c|}{80.19}                                  & \multicolumn{1}{l|}{} & 83.62 ($\uparrow 1.52$)                                  & \multicolumn{1}{c|}{82.46 ($\uparrow 1.93$)}                                  \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{l|}{} & 81.63                                  & \textbf{96.01}                         & 65.80                                  & \multicolumn{1}{c|}{78.09}                                  & \multicolumn{1}{l|}{} & 82.23                                  & \textbf{98.01}                         & 65.80                                   & \multicolumn{1}{c|}{78.74}                                  & \multicolumn{1}{l|}{} & 80.73                                  & \textbf{93.82}                         & 65.80                                  & \multicolumn{1}{c|}{77.35}                                  & \multicolumn{1}{l|}{} & 81.53 ($\downarrow 0.57$)                                & \multicolumn{1}{c|}{78.06 ($\downarrow 2.47$)}                                \\
\multicolumn{1}{|l}{\multirow{-4}{*}{LLaVA1.5-13b}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.23} & \cellcolor[HTML]{C6F1C6}94.83          & \cellcolor[HTML]{C6F1C6}74.53          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.46}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{86.30} & \cellcolor[HTML]{C6F1C6}97.47          & \cellcolor[HTML]{C6F1C6}74.53          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}84.47}          & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{83.63} & \cellcolor[HTML]{C6F1C6}91.05          & \cellcolor[HTML]{C6F1C6}74.60          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{82.01}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.05 ($\uparrow 2.95$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.31 ($\uparrow 2.78$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 84.77                                  & 94.92                                  & 73.43                                  & \multicolumn{1}{c|}{82.83}                                  & \multicolumn{1}{c|}{} & 85.00                                  & 95.57                                  & 73.40                                  & \multicolumn{1}{c|}{83.03}                                  & \multicolumn{1}{c|}{} & 82.43                                  & 90.24                                  & 72.73                                  & \multicolumn{1}{c|}{80.55}                                  & \multicolumn{1}{c|}{} & 84.07                                                    & \multicolumn{1}{c|}{82.14}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 85.37                                  & 94.02                                  & 75.53                                  & \multicolumn{1}{c|}{83.77}                                  & \multicolumn{1}{c|}{} & \textbf{86.87}                         & 96.08                                  & \textbf{76.87}                         & \multicolumn{1}{c|}{\textbf{85.41}}                         & \multicolumn{1}{c|}{} & 83.53                                  & 88.99                                  & \textbf{76.53}                         & \multicolumn{1}{c|}{82.29}                                  & \multicolumn{1}{c|}{} & 85.26 ($\uparrow 1.19$)                                  & \multicolumn{1}{c|}{\textbf{83.82 ($\uparrow 1.68$)}}                         \\
\multirow{-3}{*}{QwenVL}                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.77} & \cellcolor[HTML]{C6F1C6}\textbf{96.37} & \cellcolor[HTML]{C6F1C6}\textbf{74.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.92}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}86.27          & \cellcolor[HTML]{C6F1C6}\textbf{97.21} & \cellcolor[HTML]{C6F1C6}74.40          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}84.45}          & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{84.03} & \cellcolor[HTML]{C6F1C6}\textbf{92.24} & \cellcolor[HTML]{C6F1C6}74.53          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{82.31}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.36 ($\uparrow 1.29$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}83.56 ($\uparrow 1.42$)}          \\ \hline
\multicolumn{20}{|c|}{\cellcolor[HTML]{C0C0C0}POPE A-OKVQA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
                                                    & \multicolumn{1}{c|}{}                                     &                       & \multicolumn{4}{c}{Popular}                                                                                                                                                            &                       & \multicolumn{4}{c}{Random}                                                                                                                                                             &                       & \multicolumn{4}{c}{Adversarial}                                                                                                                                                        & \multicolumn{1}{c|}{} &                                                          & \multicolumn{1}{c|}{}                                                         \\
\multirow{-2}{*}{Model}                             & \multicolumn{1}{c|}{\multirow{-2}{*}{Method}}             &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          & \multicolumn{1}{c|}{} & \multirow{-2}{*}{\textbf{Acc.(avg)}}                     & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{F1(avg)}}}                       \\ \hline
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 79.90                                  & 80.32                                  & 79.20                                  & \multicolumn{1}{c|}{79.76}                                  & \multicolumn{1}{c|}{} & 84.67                                  & 88.92                                  & 79.20                                  & \multicolumn{1}{c|}{83.78}                                  & \multicolumn{1}{c|}{} & 74.83                                  & 72.84                                  & 79.20                                  & \multicolumn{1}{c|}{75.89}                                  & \multicolumn{1}{c|}{} & 79.80                                                     & \multicolumn{1}{c|}{79.81}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 80.40                                  & 79.31                                  & 82.27                                  & \multicolumn{1}{c|}{80.76}                                  & \multicolumn{1}{c|}{} & 85.53                                  & 88.02                                  & 82.27                                  & \multicolumn{1}{c|}{85.04}                                  & \multicolumn{1}{c|}{} & 74.90                                  & 71.65                                  & 82.40                                  & \multicolumn{1}{c|}{76.65}                                  & \multicolumn{1}{c|}{} & 80.28 ($\uparrow 0.48$)                                  & \multicolumn{1}{c|}{80.82 ($\uparrow 1.01$)}                                  \\
                                                    & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{c|}{} & 81.90                                  & 82.75                                  & 80.60                                  & \multicolumn{1}{c|}{81.66}                                  & \multicolumn{1}{c|}{} & 86.40                                  & 91.18                                  & 80.60                                  & \multicolumn{1}{c|}{85.56}                                  & \multicolumn{1}{c|}{} & 76.20                                  & 73.96                                  & 80.87                                  & \multicolumn{1}{c|}{77.26}                                  & \multicolumn{1}{c|}{} & 81.50 ($\uparrow 1.70$)                                   & \multicolumn{1}{c|}{81.49 ($\uparrow 1.68$)}                                  \\
\multirow{-4}{*}{LLaVA1.5-7b}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.07} & \cellcolor[HTML]{C6F1C6}\textbf{85.88} & \cellcolor[HTML]{C6F1C6}\textbf{83.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{84.90}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{88.87} & \cellcolor[HTML]{C6F1C6}\textbf{93.12} & \cellcolor[HTML]{C6F1C6}\textbf{83.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{88.29}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{78.43} & \cellcolor[HTML]{C6F1C6}\textbf{75.83} & \cellcolor[HTML]{C6F1C6}\textbf{83.47} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{79.47}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{84.12 ($\uparrow 4.32$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{84.22 ($\uparrow 4.41$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{l|}{} & 82.07                                  & 83.68                                  & 79.67                                  & \multicolumn{1}{c|}{81.63}                                  & \multicolumn{1}{l|}{} & 84.30                                  & 87.8                                   & 79.67                                  & \multicolumn{1}{c|}{83.54}                                  & \multicolumn{1}{l|}{} & 76.17                                  & 74.92                                  & 78.67                                  & \multicolumn{1}{c|}{75.75}                                  & \multicolumn{1}{l|}{} & 80.85                                                    & \multicolumn{1}{c|}{80.31}                                                    \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{l|}{} & 83.13                                  & 83.63                                  & 82.40                                  & \multicolumn{1}{c|}{83.01}                                  & \multicolumn{1}{l|}{} & 85.47                                  & 87.78                                  & 82.40                                  & \multicolumn{1}{c|}{85.01}                                  & \multicolumn{1}{l|}{} & 77.10                                  & 74.50                                  & 82.40                                  & \multicolumn{1}{c|}{78.25}                                  & \multicolumn{1}{l|}{} & 81.90 ($\uparrow 1.95$)                                  & \multicolumn{1}{c|}{82.09 ($\uparrow 1.78$)}                                  \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{l|}{} & 83.03                                  & \textbf{91.53}                         & 72.80                                  & \multicolumn{1}{c|}{81.10}                                  & \multicolumn{1}{l|}{} & 84.77                                  & \textbf{95.71}                         & 72.80                                  & \multicolumn{1}{c|}{82.7}                                   & \multicolumn{1}{l|}{} & 78.90                                  & \textbf{83.07}                         & 72.60                                  & \multicolumn{1}{c|}{77.48}                                  & \multicolumn{1}{l|}{} & 82.23 ($\uparrow 2.38$)                                  & \multicolumn{1}{c|}{80.43 ($\uparrow 0.12$)}                                  \\
\multicolumn{1}{|l}{\multirow{-4}{*}{LLaVA1.5-13b}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{86.97} & \cellcolor[HTML]{C6F1C6}89.98          & \cellcolor[HTML]{C6F1C6}\textbf{83.20} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{86.46}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{88.77} & \cellcolor[HTML]{C6F1C6}93.62          & \cellcolor[HTML]{C6F1C6}\textbf{83.20} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{88.10}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{80.83} & \cellcolor[HTML]{C6F1C6}79.59          & \cellcolor[HTML]{C6F1C6}\textbf{82.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{81.23}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.52 ($\uparrow 5.62$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{85.26 ($\uparrow 4.95$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 85.80                                  & 90.56                                  & 79.93                                  & \multicolumn{1}{c|}{84.92}                                  & \multicolumn{1}{c|}{} & 86.97                                  & 93.42                                  & 79.53                                  & \multicolumn{1}{c|}{85.92}                                  & \multicolumn{1}{c|}{} & 79.50                                  & 79.72                                  & 79.13                                  & \multicolumn{1}{c|}{79.42}                                  & \multicolumn{1}{c|}{} & 84.09                                                    & \multicolumn{1}{c|}{83.42}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 86.53                                  & 89.20                                 & \textbf{83.13}                         & \multicolumn{1}{c|}{86.06}                                  & \multicolumn{1}{c|}{} & \textbf{88.00}                         & 92.66                                  & \textbf{82.53}                         & \multicolumn{1}{c|}{\textbf{87.31}}                         & \multicolumn{1}{c|}{} & \textbf{81.20}                         & 80.59                                  & \textbf{82.20}                         & \multicolumn{1}{c|}{\textbf{81.39}}                         & \multicolumn{1}{c|}{} & 85.24 ($\uparrow 1.15$)                                  & \multicolumn{1}{c|}{\textbf{84.92 ($\uparrow 1.50$)}}                         \\
\multirow{-3}{*}{QwenVL}                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{87.13} & \cellcolor[HTML]{C6F1C6}\textbf{92.65} & \cellcolor[HTML]{C6F1C6}80.67          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{86.24}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}87.83          & \cellcolor[HTML]{C6F1C6}\textbf{94.23} & \cellcolor[HTML]{C6F1C6}80.60          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}86.88}          & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}81.13          & \cellcolor[HTML]{C6F1C6}\textbf{81.30} & \cellcolor[HTML]{C6F1C6}80.87          & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}81.08}          & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{85.36 ($\uparrow 1.27$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}84.73 ($\uparrow 1.31$)}          \\ \hline
\multicolumn{20}{|c}{\cellcolor[HTML]{C0C0C0}POPE GQA}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
                                                    & \multicolumn{1}{c|}{}                                     &                       & \multicolumn{4}{c}{Popular}                                                                                                                                                            &                       & \multicolumn{4}{c}{Random}                                                                                                                                                             &                       & \multicolumn{4}{c}{Adversarial}                                                                                                                                                        & \multicolumn{1}{c|}{} &                                                          & \multicolumn{1}{c|}{}                                                         \\
\multirow{-2}{*}{Model}                             & \multicolumn{1}{c|}{\multirow{-2}{*}{Method}}             &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          &                       & Acc.                                   & Precision                              & Recall                                 & F1                                                          & \multicolumn{1}{c|}{} & \multirow{-2}{*}{\textbf{Acc.(avg)}}                     & \multicolumn{1}{c|}{\multirow{-2}{*}{\textbf{F1(avg)}}}                       \\ \hline
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 78.60                                  & 77.86                                  & 79.93                                  & \multicolumn{1}{c|}{78.88}                                  & \multicolumn{1}{c|}{} & 84.20                                  & 87.39                                  & 79.93                                  & \multicolumn{1}{c|}{83.50}                                  & \multicolumn{1}{c|}{} & 75.47                                  & 73.76                                  & 79.07                                  & \multicolumn{1}{c|}{76.32}                                  & \multicolumn{1}{c|}{} & 79.42                                                    & \multicolumn{1}{c|}{79.57}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 78.70                                  & 76.23                                  & 83.40                                  & \multicolumn{1}{c|}{79.66}                                  & \multicolumn{1}{c|}{} & 85.43                                  & 86.94                                  & 83.40                                  & \multicolumn{1}{c|}{85.13}                                  & \multicolumn{1}{c|}{} & 75.77                                  & 72.56                                  & 82.87                                  & \multicolumn{1}{c|}{77.37}                                  & \multicolumn{1}{c|}{} & 79.97 ($\uparrow 0.57$)                                  & \multicolumn{1}{c|}{80.72 ($\uparrow 1.15$)}                                  \\
                                                    & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{c|}{} & 79.83                                  & 79.00                                  & 81.27                                  & \multicolumn{1}{c|}{80.12}                                  & \multicolumn{1}{c|}{} & 85.90                                  & 89.57                                  & 81.27                                  & \multicolumn{1}{c|}{85.21}                                  & \multicolumn{1}{c|}{} & 76.53                                  & 74.72                                  & 80.20                                  & \multicolumn{1}{c|}{77.36}                                  & \multicolumn{1}{c|}{} & 80.75 ($\uparrow 0.78$)                                  & \multicolumn{1}{c|}{80.90 ($\uparrow 1.33$)}                                  \\
\multirow{-4}{*}{LLaVA1.5-7b}                       & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{83.77} & \cellcolor[HTML]{C6F1C6}\textbf{83.17} & \cellcolor[HTML]{C6F1C6}\textbf{84.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{83.91}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{89.40} & \cellcolor[HTML]{C6F1C6}\textbf{93.52} & \cellcolor[HTML]{C6F1C6}\textbf{84.67} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{88.87}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{80.67} & \cellcolor[HTML]{C6F1C6}\textbf{78.79} & \cellcolor[HTML]{C6F1C6}\textbf{83.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{81.28}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{84.61 ($\uparrow 4.64$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{84.69 ($\uparrow 5.12$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{l|}{} & 81.70                                  & 81.76                                  & 81.60                                  & \multicolumn{1}{c|}{81.68}                                  & \multicolumn{1}{l|}{} & 85.40                                  & 88.31                                  & 81.60                                  & \multicolumn{1}{c|}{84.82}                                  & \multicolumn{1}{l|}{} & 77.60                                  & 75.81                                  & 81.07                                  & \multicolumn{1}{c|}{78.35}                                  & \multicolumn{1}{l|}{} & 81.57                                                    & \multicolumn{1}{c|}{81.62}                                                    \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{l|}{} & 82.30                                  & 81.00                                  & 84.40                                  & \multicolumn{1}{c|}{82.66}                                  & \multicolumn{1}{l|}{} & 86.53                                  & 88.16                                  & 84.40                                  & \multicolumn{1}{c|}{86.24}                                  & \multicolumn{1}{l|}{} & 78.23                                  & 75.47                                  & 83.67                                  & \multicolumn{1}{c|}{79.36}                                  & \multicolumn{1}{l|}{} & 82.35 ($\uparrow 0.78$)                                  & \multicolumn{1}{c|}{82.75 ($\uparrow 1.13$)}                                  \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{DoLa}                                 & \multicolumn{1}{l|}{} & 83.40                                  & \textbf{89.76}                         & 75.40                                  & \multicolumn{1}{c|}{81.96}                                  & \multicolumn{1}{l|}{} & 85.67                                  & \textbf{94.88}                         & 75.40                                  & \multicolumn{1}{c|}{84.03}                                  & \multicolumn{1}{l|}{} & 80.47                                  & \textbf{84.05}                         & 75.20                                  & \multicolumn{1}{c|}{79.38}                                  & \multicolumn{1}{l|}{} & 83.18 ($\uparrow 1.61$)                                  & \multicolumn{1}{c|}{81.79 ($\uparrow 0.17$)}                                  \\
\multicolumn{1}{|l}{\multirow{-4}{*}{LLaVA1.5-13b}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{86.67} & \cellcolor[HTML]{C6F1C6}87.93          & \cellcolor[HTML]{C6F1C6}\textbf{85.00} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{86.44}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{89.80} & \cellcolor[HTML]{C6F1C6}94.03          & \cellcolor[HTML]{C6F1C6}\textbf{85.00} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{89.29}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{82.00} & \cellcolor[HTML]{C6F1C6}80.73          & \cellcolor[HTML]{C6F1C6}\textbf{84.07} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{82.36}} & \multicolumn{1}{l|}{} & \cellcolor[HTML]{C6F1C6}\textbf{86.16 ($\uparrow 4.59$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{86.03 ($\uparrow 4.41$)}} \\ \cline{1-2} \cline{4-7} \cline{9-12} \cline{14-17} \cline{19-20} 
                                                    & \multicolumn{1}{c|}{Regular}                              & \multicolumn{1}{c|}{} & 76.03                                  & 78.65                                  & 71.47                                  & \multicolumn{1}{c|}{74.89}                                  & \multicolumn{1}{c|}{} & 80.97                                  & 88.36                                  & 71.33                                  & \multicolumn{1}{c|}{78.94}                                  & \multicolumn{1}{c|}{} & 76.00                                  & 78.68                                  & 71.33                                  & \multicolumn{1}{c|}{74.83}                                  & \multicolumn{1}{c|}{} & 77.67                                                    & \multicolumn{1}{c|}{76.22}                                                    \\
                                                    & \multicolumn{1}{c|}{VCD}                                  & \multicolumn{1}{c|}{} & 75.80                                  & 76.65                                  & 74.20                                  & \multicolumn{1}{c|}{75.41}                                  & \multicolumn{1}{c|}{} & 82.00                                  & 87.91                                  & 74.20                                  & \multicolumn{1}{c|}{80.48}                                  & \multicolumn{1}{c|}{} & 76.83                                  & 78.21                                  & 74.40                                  & \multicolumn{1}{c|}{76.26}                                  & \multicolumn{1}{c|}{} & 78.21 ($\uparrow 0.59$)                                  & \multicolumn{1}{c|}{77.38 ($\uparrow 1.16$)}                                  \\
\multirow{-3}{*}{QwenVL}                            & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{79.43} & \cellcolor[HTML]{C6F1C6}\textbf{82.78} & \cellcolor[HTML]{C6F1C6}\textbf{74.33} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{78.33}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{83.83} & \cellcolor[HTML]{C6F1C6}\textbf{91.38} & \cellcolor[HTML]{C6F1C6}\textbf{74.93} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{82.34}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{79.07} & \cellcolor[HTML]{C6F1C6}\textbf{81.64} & \cellcolor[HTML]{C6F1C6}\textbf{75.00} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{78.18}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{80.81 ($\uparrow 3.14$)} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{79.62 ($\uparrow 3.40$)}} \\ \hline
\end{tabular}
\begin{tabular}{|cc|ccc|}
\hline
\multirow{2}{*}{Method}                       & \multirow{2}{*}{Decoding} & \multicolumn{3}{c|}{MiniGPT4}                             \\
                                              &                           & CHAIRs $\downarrow$ & CHAIRi $\downarrow$ & Accuracy $\uparrow$ \\ \hline
\multirow{2}{*}{PAI}                          & Greedy                    & 27.0              & 9.1               & 76.53             \\
                                              & Beam Search               & 22.8              & 8.5               & 76.62             \\ \hline
\multirow{2}{*}{TPC}                          & Greedy                    & 30.4              & 10.1              & \textbf{76.96}    \\
                                              & Beam Search               & 28.4              & 9.7               & \textbf{76.87}    \\ \hline
\multicolumn{1}{|l}{\multirow{2}{*}{PAI+TPC}} & Greedy                    & \textbf{24.2}     & \textbf{8.2}      & \textbf{76.96}    \\
\multicolumn{1}{|l}{}                         & Beam Search               & \textbf{22.6}     & \textbf{8.1}      & \textbf{76.87}    \\ \hline
\end{tabular}
\begin{tabular}{|c|cccccccccc|c|}
\hline
Method       & \multicolumn{1}{l}{Existence} & \multicolumn{1}{l}{Count} & \multicolumn{1}{l}{Position} & \multicolumn{1}{l}{Color} & \multicolumn{1}{l}{Posters} & \multicolumn{1}{l}{Celebrity} & \multicolumn{1}{l}{Scene} & \multicolumn{1}{l}{Artwork} & \multicolumn{1}{l}{OCR} & \multicolumn{1}{l|}{Landmark} & \textbf{Total score} \\ \hline
Regular      & $182.33_{\pm6.15}$            & $122.83_{\pm11.03}$       & $120.50_{\pm6.76}$           & $146.17_{\pm9.20}$        & $128.74_{\pm4.86}$          & $98.97_{\pm29.60}$            & $147.25_{\pm3.19}$        & $106.43_{\pm3.36}$          & $103.25_{\pm13.49}$     & $131.20_{\pm5.07}$            & $1297.67_{\pm33.47}$ \\
VCD          & $181.16_{\pm3.85}$            & $127.17_{\pm13.24}$       & $129.17_{\pm11.53}$          & $154.33_{\pm10.19}$       & $129.81_{\pm8.33}$          & $121.53_{\pm6.57}$            & $151.15_{\pm2.51}$        & $107.10_{\pm3.88}$          & $111.25_{\pm9.52}$      & $138.13_{\pm4.41}$            & $1352.32_{\pm38.60}$ \\
DoLa         & $188.67_{\pm4.77}$            & $125.33_{\pm11.67}$       & $126.33_{\pm7.89}$           & $158.17_{\pm12.97}$       & $130.27_{\pm5.35}$          & $113.32_{\pm4.79}$            & $151.55_{\pm3.07}$        & $106.85_{\pm3.46}$          & $111.75_{\pm15.55}$     & $132.88_{\pm5.13}$            & $1345.12_{\pm22.84}$ \\
\rowcolor[HTML]{C6F1C6} 
\textbf{TPC} & $\textbf{189.00}_{\pm3.94}$            & $\textbf{149.16}_{\pm5.68}$        & $\textbf{130.16}_{\pm8.91}$           & $\textbf{166.00}_{\pm5.16}$        & $\textbf{145.92}_{\pm2.99}$          & $\textbf{134.97}_{\pm3.52}$            & $\textbf{157.73}_{\pm1.83}$        & $\textbf{119.30}_{\pm3.39}$          & $\textbf{122.00}_{\pm12.46}$     & $\textbf{160.08}_{\pm1.40}$            & $\textbf{1474.32}_{\pm20.84}$ \\ \hline
\end{tabular}
\begin{tabular}{|c|cc|cccccccc|}
\hline
Methods      & \textbf{Avg$\uparrow$} & \textbf{Hall. Rate$\downarrow$} & Attribute$\uparrow$ & Adversarial$\uparrow$ & Comparison$\uparrow$ & Counting$\uparrow$ & Relation$\uparrow$ & Environment$\uparrow$ & Holistic$\uparrow$ & Other$\uparrow$ \\ \hline
Regular      & 1.72                 & 0.66                          & 2.67              & \textbf{1.75}       & 1.42               & 1.25             & 2.08             & 2.33                & 0.67             & 1.58          \\
VCD          & 1.66                 & 0.70                           & 2.33              & 1.25                & 1.42               & 0.92             & 1.83             & 1.92                & 1.00                & \textbf{2.58} \\
DoLa         & 1.92                 & 0.69                          & \textbf{2.83}     & 0.42                & 2.08               & \textbf{2.17}    & 1.42             & 2.75                & 1.33             & 2.33          \\
\rowcolor[HTML]{C6F1C6} 
\textbf{TPC} & \textbf{2.32}        & \textbf{0.62}                 & 2.17              & 1.50                 & \textbf{3.58}      & 2.08             & \textbf{2.25}    & \textbf{3.58}       & \textbf{1.58}    & 1.83          \\ \hline
\end{tabular}
\begin{tabular}{|c|cccc|c|}
\hline
Method       & \multicolumn{1}{l}{Commonsense} & \multicolumn{1}{l}{Numerical} & \multicolumn{1}{l}{Translation} & \multicolumn{1}{l|}{Code} & \textbf{Cognition score} \\ \hline
Regular      & $105.86_{\pm5.18}$              & $64.50_{\pm12.24}$            & $85.00_{\pm20.24}$              & $\textbf{79.00}_{\pm25.45}$        & $334.36_{\pm21.98}$      \\
VCD          & $107.07_{\pm14.90}$             & $\textbf{77.50}_{\pm16.07}$            & $86.00_{\pm13.60}$                 & $73.00_{\pm13.32}$        & $\textbf{342.57}_{\pm19.39}$      \\
DoLa         & $108.71_{\pm10.86}$             & $65.25_{\pm14.69}$            & $78.50_{\pm14.05}$              & $67.75_{\pm12.27}$        & $320.21_{\pm19.12}$      \\
\rowcolor[HTML]{C6F1C6} 
\textbf{TPC} & $\textbf{119.13}_{\pm5.75}$              & $50.25_{\pm7.86}$             & $\textbf{97.50}_{\pm10.27}$               & $73.00_{\pm14.62}$        & $340.68_{\pm21.73}$      \\ \hline
\end{tabular}
\begin{tabular}{|cccccccccccccccccccl|}
\hline
\multicolumn{19}{|c}{\textbf{POPE MSCOCO}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & \textbf{}                                  \\ \hline
\multicolumn{1}{|c|}{}                                     &                       & \multicolumn{4}{c}{Popular}                                                                                                                                                &                       & \multicolumn{4}{c}{Random}                                                                                                                                           &                       & \multicolumn{4}{c}{Adversarial}                                                                                                                                              & \multicolumn{1}{c|}{} &                                        &                                                    &                                            \\
\multicolumn{1}{|c|}{\multirow{-2}{*}{Method}}             &                       & Acc.                                & Precision                              & Recall                        & F1                                                          &                       & Acc.                                   & Precision                              & Recall                        & F1                                                 &                       & Acc.                                   & Precision                              & Recall                        & F1                                                         & \multicolumn{1}{c|}{} & \multirow{-2}{*}{\textbf{Acc.(avg)}}   & \multirow{-2}{*}{\textbf{F1(avg)}}                 & \multirow{-2}{*}{\textbf{HI $\downarrow$}} \\ \hline
\multicolumn{1}{|c|}{Regular}                              & \multicolumn{1}{c|}{} & 69.17                               & 87.00                                     & 45.07                         & \multicolumn{1}{c|}{59.38}                                  & \multicolumn{1}{c|}{} & 70.30                                   & 90.98                                  & 45.07                         & \multicolumn{1}{c|}{60.28}                         & \multicolumn{1}{c|}{} & 68.00                                     & 83.58                                  & 44.80                          & \multicolumn{1}{c|}{58.33}                                 & \multicolumn{1}{c|}{} & 69.16                                  & \multicolumn{1}{c|}{59.33}                         & 12.58                                      \\
\multicolumn{1}{|c|}{VCD}                                  & \multicolumn{1}{c|}{} & 72.83                               & 90.73                                  & \textbf{50.87}                & \multicolumn{1}{c|}{65.19}                                  & \multicolumn{1}{c|}{} & 73.83                                  & 94.08                                  & \textbf{50.87}                & \multicolumn{1}{c|}{\textbf{66.03}}                & \multicolumn{1}{c|}{} & 71.03                                  & 85.73                                  & \textbf{50.47}                & \multicolumn{1}{c|}{63.53}                                 & \multicolumn{1}{c|}{} & 72.56                                  & \multicolumn{1}{c|}{64.92}                & \textbf{10.22}                                      \\
\multicolumn{1}{|c|}{DoLa}                                 & \multicolumn{1}{c|}{} & 70.37                               & 92.73                                  & 44.20                          & \multicolumn{1}{c|}{59.86}                                  & \multicolumn{1}{c|}{} & 71.03                                  & 95.40                                   & 44.20                          & \multicolumn{1}{c|}{60.41}                         & \multicolumn{1}{c|}{} & 68.90                                   & 87.65                                  & 44.00                            & \multicolumn{1}{c|}{58.59}                                 & \multicolumn{1}{c|}{} & 70.10                                  & \multicolumn{1}{c|}{59.62}                         & 12.40                                       \\
\multicolumn{1}{|c|}{\cellcolor[HTML]{C6F1C6}\textbf{TPC}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{74.00} & \cellcolor[HTML]{C6F1C6}\textbf{97.75} & \cellcolor[HTML]{C6F1C6}49.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{65.39}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{74.37} & \cellcolor[HTML]{C6F1C6}\textbf{99.19} & \cellcolor[HTML]{C6F1C6}49.13 & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}65.72} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{73.53} & \cellcolor[HTML]{C6F1C6}\textbf{96.69} & \cellcolor[HTML]{C6F1C6}48.73 & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{64.8}} & \multicolumn{1}{c|}{} & \cellcolor[HTML]{C6F1C6}\textbf{73.97} & \multicolumn{1}{c|}{\cellcolor[HTML]{C6F1C6}\textbf{65.30}} & \cellcolor[HTML]{C6F1C6}11.02              \\ \hline
\end{tabular}
\begin{tabular}{|c|cccccccccc|cc|}
\hline
\multirow{2}{*}{Window Size} &  & \multicolumn{2}{c}{Popular}    &  & \multicolumn{2}{c}{Random}      &  & \multicolumn{2}{c}{Adversarial} &  & \multirow{2}{*}{\textbf{Acc.(avg)}} & \multirow{2}{*}{\textbf{F1(avg)}} \\
                             &  & Acc.          & F1             &  & Acc.           & F1             &  & Acc.           & F1             &  &                                     &                                   \\ \hline
5                            &  & 85.73         & 84.45          &  & 87.40           & 86.01          &  & 83.20           & 82.29          &  & 85.44                               & 84.25                             \\
10                           &  & 86.27         & 85.38          &  & 88.43          & 87.41          &  & 83.00             & 82.58          &  & 85.90                               & 85.12                             \\
15                           &  & \textbf{86.40} & \textbf{85.55} &  & 88.50           & 87.51          &  & \textbf{83.10}  & \textbf{82.73} &  & \textbf{86.00}                      & 85.26                             \\
\textbf{20}                  &  & \textbf{86.40} & \textbf{85.55} &  & \textbf{88.53} & \textbf{87.56} &  & 83.07          & 82.70           &  & \textbf{86.00}                      & \textbf{85.27}                    \\ \hline
\end{tabular}
